New results on generalized graph coloring

For graph classes $P_1,...,P_k$, Generalized Graph Coloring is the problem of deciding whether the vertex set of a given graph $G$ can be partitioned into subsets $V_1,...,V_k$ so that $V_j$ induces a graph in the class $P_j$ $(j=1,2,...,k)$. If $P_1 = ... = P_k$ is the class of edgeless graphs, then this problem coincides with the standard vertex $k$-{\sc colorability}, which is known to be NP-complete for any $k\ge 3$. Recently, this result has been generalized by showing that if all $P_i$'s are additive induced-hereditary, then generalized graph coloring is NP-hard, with the only exception of recognising bipartite graphs. Clearly, a similar result follows when all the $P_i$'s are co-additive. In this paper, we study the problem where we have a mixture of additive and co-additive classes, presenting several new results dealing both with NP-hard and polynomial-time solvable instances of the problem.

==> additive_easy.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=additive_easy.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4005,2881)(1183,-3710)
\put(1951,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G$}}}
\put(2701,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(4501,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H[W]$}}}
\put(1951,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H[U]$}}}
\end{picture}

